Reinforcement Learning under Partial Observability Guided by Learned Environment Models

In practical applications, we can rarely assume full observability of a system's environment, despite such knowledge being important for determining a reactive control system's precise interaction with its environment. Therefore, we propose an approach for reinforcement learning (RL) in partially observable environments. While assuming that the environment behaves like a partially observable Markov decision process with known discrete actions, we assume no knowledge about its structure or transition probabilities. Our approach combines Q-learning with IoAlergia, a method for learning Markov decision processes (MDP). By learning MDP models of the environment from episodes of the RL agent, we enable RL in partially observable domains without explicit, additional memory to track previous interactions for dealing with ambiguities stemming from partial observability. We instead provide RL with additional observations in the form of abstract environment states by simulating new experiences on learned environment models to track the explored states. In our evaluation, we report on the validity of our approach and its promising performance in comparison to six state-of-the-art deep RL techniques with recurrent neural networks and fixed memory.

==> figures/coffee_bel_mdp1.tex <==
\begin{tikzpicture}[node distance = 2.3cm,every node/.style={font=\footnotesize}]
   \node[initial above=,initial text=,state,inner sep=2pt,minimum size = 0.3cm](s_0){$\mathbf{b}_0$};
   \node[state, right= 1.00cm of s_0,inner sep=2pt,minimum size = 0.3cm](s_1){$\mathbf{b}_1$};
   \node[state, right= 1.30cm of s_1,inner sep=2pt,minimum size = 0.3cm](s_2){$\mathbf{b}_2$};
   \node[state, above right = 0.6cm and 2.20cm of s_2,inner sep=2pt,minimum size = 0.3cm](s_3){$\mathbf{b}_3$};
   \node[state, below right = 0.6cm and 2.20cm of s_2,inner sep=2pt,minimum size = 0.3cm](s_4){$\mathbf{b}_4$};
   
  \path[-latex] (s_0)  
  edge [loop below,min distance=5mm,in=250,out=290] node[] {$\mathit{button} : 1$} (s_0) edge [] node[below=0.1cm] {$\mathit{coin} : 1$} (s_1)
     (s_1) 
     edge [] node[below] {$\mathit{coin} : 1$} (s_2)
     edge [bend left=15] node[above left=-0.2cm and 0.3cm] {$\mathit{button} : 0.9$} (s_3)
     edge [bend right=15] node[below left=-0.2cm and 0.3cm] {$\mathit{button} : 0.1$} (s_4)
     (s_2)  
     edge [loop below,min distance=5mm,in=250,out=290] node[below right=-0.2cm and 0.1cm] {$\mathit{coin} : 1$} (s_2)
     edge [] node[below right=0cm and -0.2cm] {$\mathit{button} : 0.5$} (s_3)
     edge [] node[above right=0.1cm and -0.2cm] {$\mathit{button} : 0.5$} (s_4)
  ;
  \node[left = 0cm of s_0]{$\{\mathit{init}\}$};
  \node[above = -0.1cm  of s_1]{$\{\mathit{beep}\}$};
  \node[above = -0.1cm of s_2]{$\{\mathit{beep}\}$};
  \node[above right = -0.4cm and 0cm of s_3]{$\{\mathit{coffee}\}$};
  \node[above = -0.1cm of s_4]{$\{\mathit{tea}\}$};
  
  \node[below right = -1.3cm and 6.5cm of s_0]{$\begin{aligned}
  \mathbf{b}_0 &= \{s_0 \mapsto 1\} \\
  \mathbf{b}_1 &= \{s_1 \mapsto 0.9, s_2\mapsto 0.1\} \\
  \mathbf{b}_2 &= \{s_1 \mapsto 0.5, s_2\mapsto 0.5\} \\
  \mathbf{b}_3 &= \{s_3 \mapsto 1\} \\
  \mathbf{b}_4 &= \{s_4 \mapsto 1\} \\
  \end{aligned}$}; 
  \end{tikzpicture}

==> figures/coffee_bel_mdp2.tex <==
\begin{tikzpicture}[node distance = 2.3cm,every node/.style={font=\footnotesize}]
   \node[initial above=,initial text=,state,inner sep=2pt,minimum size = 0.3cm](s_0){$\mathbf{b}_0$};
   \node[state, right= 1.20cm of s_0,inner sep=2pt,minimum size = 0.3cm](s_b1){$\mathbf{b}_{b1}$};
   \node[state, right= 1.20cm of s_b1,inner sep=2pt,minimum size = 0.3cm](s_b2){$\mathbf{b}_{b2}$};
   \node[state, right= 1.40cm of s_b2,inner sep=2pt,minimum size = 0.3cm](s_b3){$\mathbf{b}_{b3}$};
   \node[right = 1.2cm of s_b3](s_b4){};
   
   \node[state, above right = 0.6cm and 2.20cm of s_b3,inner sep=2pt,minimum size = 0.3cm](s_3){$\mathbf{b}_3$};
   \node[state, below right = 0.6cm and 2.20cm of s_b3,inner sep=2pt,minimum size = 0.3cm](s_4){$\mathbf{b}_4$};
   
  \path[-latex] (s_0)  
  edge [loop below,min distance=5mm,in=250,out=290] node[] {$\mathit{button} : 1$} (s_0) 
  edge [] node[above=0.0cm] {$\mathit{coin} : 1$} (s_b1)
  (s_b1)
  edge [] node[above =0.0cm] {$\mathit{coin} : 1$} (s_b2)
  edge [bend left=20] node[above left=-0.4cm and 1.4cm] {$\mathit{button} : 0.8$} (s_3)
  edge [bend right=15] node[below left=-0.4cm and 1.4cm] {$\mathit{button} : 0.2$} (s_4)
  (s_b2)
edge [] node[above right=0.0cm and -0.5cm] {$\mathit{coin} : 1$} (s_b3)
  edge [bend left=10] node[above=0.1cm] {$\mathit{button} : 0.96$} (s_3)
  edge [bend right=5] node[below left=0.0cm and -0.6cm] {$\mathit{button} : 0.04$} (s_4)
  (s_b3)
edge [dotted] node[above right=0.0cm and -0.5cm] {$\mathit{coin} : 1$} (s_b4)
  edge [bend left=5] node[below right=-0.1cm and 0cm] {$\mathit{button} : 0.992$} (s_3)
  edge [bend right=5] node[above right=-0.1cm and 0cm] {$\mathit{button} : 0.008$} (s_4)
%      (s_1) 
%      edge [] node[left] {$\mathit{coin} : 1$} (s_2)
%      edge [] node[above] {$\mathit{button} : 0.9$} (s_3)
%      edge [bend right] node[above right] {$\mathit{button} : 0.1$} (s_4)
%      (s_2)  
%      edge [loop below,min distance=5mm,in=250,out=290] node[] {$\mathit{coin} : 1$} (s_2)
%      edge [bend left] node[above right=-0.2cm and 0.3cm] {$\mathit{button} : 0.5$} (s_3)
%      edge [] node[below] {$\mathit{button} : 0.5$} (s_4)
  ;
  \node[left = 0cm of s_0]{$\{\mathit{init}\}$};
  \node[above = 0cm of s_b1]{$\{\mathit{beep}\}$};
  \node[above = 0cm of s_b2]{$\{\mathit{beep}\}$};
  \node[above = 0cm of s_b3]{$\{\mathit{beep}\}$};
  \node[right = 0cm of s_3]{$\{\mathit{coffee}\}$};
  \node[right = 0cm of s_4]{$\{\mathit{tea}\}$};
  
  \node[below = 0.8cm of s_b2]{$\begin{aligned}
  &\mathbf{b}_0 = \{s_0 \mapsto 1\} 
  &&\mathbf{b}_{b1} = \{s_1 \mapsto 0.8, s_2\mapsto 0.2\} \\
  &\mathbf{b}_{b2} = \{s_1 \mapsto 0.96, s_2\mapsto 0.04\} 
  &&\mathbf{b}_{b3} = \{s_1 \mapsto 0.992, s_2\mapsto 0.008\} \\
  &\mathbf{b}_3 = \{s_3 \mapsto 1\} 
  &&\mathbf{b}_4 = \{s_4 \mapsto 1\} 
  \end{aligned}$}; 
  \end{tikzpicture}

==> figures/coffee_pomdp.tex <==
\begin{tikzpicture}[node distance = 2.3cm,every node/.style={font=\footnotesize}]
   \node[initial above=,initial text=,state,inner sep=2pt,minimum size = 0.3cm](s_0){$s_0$};
   \node[state, above right= 0.4cm and 3.20cm of s_0,inner sep=2pt,minimum size = 0.3cm](s_1){$s_1$};
   \node[state, below right= 0.4cm and 3.20cm of s_0,inner sep=2pt,minimum size = 0.3cm](s_2){$s_2$};
   \node[state, right = 3.00cm of s_1,inner sep=2pt,minimum size = 0.3cm](s_3){$s_3$};
   \node[state, right = 3.00cm of s_2,inner sep=2pt,minimum size = 0.3cm](s_4){$s_4$};
   
  \path[-latex] (s_0)  edge [loop below,min distance=5mm,in=250,out=290] node[] {$\mathit{button} : 1$} (s_0)
%    edge [bend right = 20] node[below] {$\mathit{but} : 0.1$} (s_1)
  edge [] node[above=0.2cm] {$\mathit{coin} : 1-p_t$} (s_1)
  edge [] node[below=0.2cm] {$\mathit{coin} : p_t$} (s_2)
  (s_1)  edge [min distance=5.5mm,in=150,out=100] node[above left= -0.3cm and 0.1cm] 
{$\mathit{coin} : p_{cc}$} (s_1)
  edge [] node[above] {$\mathit{button} : 1$} (s_3)
  edge [bend left = 35] node[right] {\shortstack{$\mathit{coin} :$\\ $1-p_{cc}$}} (s_2)
  (s_2) edge node[above] {$\mathit{button} : 1$} (s_4)
      edge [bend left = 34] node[left = 0.05cm]
      {\shortstack{$\mathit{coin} :$\\ $1-p_{tt}$}} (s_1)
        (s_2)  edge [min distance=5.5mm,in=230,out=280] node[below left= -0.4cm and 0.1cm] 
{$\mathit{coin} : p_{tt}$} (s_2)
  ;
  \node[left = 0cm of s_0]{$\{\mathit{init}\}$};
  \node[above right = -0.1cm and -0.1cm of s_1]{$\{\mathit{beep}\}$};
  \node[below right = -0.1cm and 0cm of s_2]{$\{\mathit{beep}\}$};
  \node[below = -0.1cm of s_3]{$\{\mathit{coffee}\}$};
  \node[above = -0.1cm of s_4]{$\{\mathit{tea}\}$};
  \end{tikzpicture}
